Input-distribution-aware parallel decoding of block codes

Many channel decoders rely on parallel decoding attempts to achieve good performance with acceptable latency. However, most of the time fewer attempts than the foreseen maximum are sufficient for successful decoding. Input-distribution-aware (IDA) decoding allows to determine the parallelism of polar code list decoders by observing the distribution of channel information. In this work, IDA decoding is proven to be effective with different codes and decoding algorithms as well. Two techniques, M-IDA and MD-IDA, are proposed: they exploit the sampling of the input distribution inherent to particular decoding algorithms to perform low-cost IDA decoding. Simulation results on the decoding of BCH codes via the Chase and ORBGRAND algorithms show that they perform at least as well as the original IDA decoding, allowing to reduce run-time complexity down to 17% and 67\% with minimal error correction degradation.

==> BLER_255_239_2_OPTIMAL_DIFF.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
 %       xmin=3,
%        xmax=8,
        ymin=1e-6,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_OPTIMAL_DIFF,
    legend columns=2,
]



\addplot[
    color=CornflowerBlue,
    mark=square,
    thick,
    mark size=3,
]
table {
5       0.0317662	 
5.5       0.0063139	 
6       0.0011317	 
6.5      0.00010058
7     8.4492e-006	 
};
\addlegendentry{$P_{high}$=5 $P_{low}$=3, MD}
%Diff>=2.2

\addplot[
    color=CornflowerBlue,
	dashed,
    mark=square,
    thick,
    mark size=3,
]
table {
5       0.0310945	
5.5       0.0055828	
6      0.00093433	
6.5     9.7272e-005	
7     6.8119e-006	
};
\addlegendentry{$P_{high}$=5 $P_{low}$=3, M}
%Abs>=3.0


\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
5       0.0310945	 
5.5       0.0050015	 
6      0.00077572	 
6.5     3.9551e-005	 
7    2.2433e-006	
};
\addlegendentry{$P_{high}$=5 $P_{low}$=4, MD}
%Diff>3.6


\addplot[
    color=blue,
	dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
5       0.0310945	
5.5       0.0050015	
6      0.00077572	
6.5     3.9551e-005	
7     2.1552e-006	
};
\addlegendentry{$P_{high}$=5 $P_{low}$=4, M}
%Abs>5

\addplot[
    color=BurntOrange,
	mark=triangle,
    thick,
    mark size=3,
]
table {
5.0     0.0316556	
5.5       0.0051414	
6.0    0.00066028	
6.5     3.7284e-005	
7.0   1.9278e-006	
};
\addlegendentry{$P$=5}

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
5.0     0.0493583	
5.5       0.0093266	
6.0     0.0013959	
6.5      0.00010328	
7.0   4.3302e-006		 
};
\addlegendentry{$P$=4}



\end{axis}
\end{tikzpicture}


==> BLER_255_239_2_OPTIMAL_DIFF_ORBGRAND.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=4, size=1.7cm, connect spies, transform shape}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
 %       xmin=3,
%        xmax=8,
 %       ymin=1e-6,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_OPTIMAL_ORB,
    legend columns=2,
]



\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
5           0.154	
5.5         0.04771	
6        0.012953	
6.5       0.0026767	
7      0.0003317	
};
\addlegendentry{nPat$_{high}$=500, nPat$_{low}$=252, MD}
%Diff>=8.2, weight_low=18

\addplot[
    color=BurntOrange,
    mark=triangle,
    thick,
    mark size=3,
]
table {
5           0.154	
5.5         0.04771	
6         0.01245	
6.5       0.0023929	
7      0.00031722			 
};
\addlegendentry{nPat=500}


\addplot[
    color=blue,
	dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
5           0.154	
5.5         0.04771	
6         0.01245	
6.5       0.0023929	
7      0.00035037	 
};
\addlegendentry{nPat$_{high}$=500, nPat$_{low}$=252, M}
%Abs>=10, weight_low=18



\addplot[
    color=black,
	mark=x,
    thick,
    mark size=3,
]
table {
5           0.162	
5.5        0.049164	
6         0.01339	
6.5       0.0024629	
7      0.00038264	
};
\addlegendentry{nPat=446}

\addplot[
    color=CornflowerBlue,
    mark=square,
    thick,
    mark size=3,
]
table {
5           0.154	
5.5         0.04771		
6        0.013503	
6.5       0.0028609		
7      0.00040687	
};
\addlegendentry{nPat$_{high}$=500, nPat$_{low}$=168, MD}
%Diff>=7.6, weight_low=16


\addplot[
    color=gray,
	mark=+,
    thick,
    mark size=3,
]
table {
5             0.2	
5.5           0.067	
6        0.018896	
6.5       0.0032973	
7      0.00063684	
};
\addlegendentry{nPat=252}

\addplot[
    color=CornflowerBlue,
	dashed,
    mark=square,
    thick,
    mark size=3,
]
table {
5           0.154	  
5.5         0.04771	  	
6         0.01245	  
6.5       0.0023929	  	
7      0.00039113	  
};
\addlegendentry{nPat$_{high}$=500, nPat$_{low}$=168, M}
%Diff>=9.2, weight_low=16





\addplot[
    color=Bittersweet,
	dashed,
    thick,
    mark size=3,
]
table {
5           0.223	
5.5           0.084	
6        0.021413	
6.5       0.0050368	
7      0.00091483	
};
\addlegendentry{nPat=168}

%\addplot[
%    color=magenta,
%	%mark=magenta,
%    thick,
%    mark size=3,
%]
%table {
%5           0.184	
%5.5           0.056	
%6        0.015408	
%6.5       0.0029307	
%7        0.000561	
%};
%\addlegendentry{nPat=306}
%
%\addplot[
%    color=gray,
%	%mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%5           0.172	
%5.5           0.053	
%6        0.013466	
%6.5       0.0026919	
%7      0.00039549	
%};
%\addlegendentry{nPat=369}

\spy [black] on (2.71,0.55) in node [left] at (1.85,1.5);


\end{axis}
\end{tikzpicture}


==> BLER_255_239_2_OPTIMAL_LLRbased.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
 %       xmin=3,
%        xmax=8,
        ymin=1e-6,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_OPTIMAL_LLR,
    legend columns=2,
]



\addplot[
    color=CornflowerBlue,
    mark=square,
    thick,
    mark size=3,
]
table {
5       0.0310945	
5.5       0.0052815	
6      0.00093629	
6.5      0.00012063	
7     1.0639e-005	
};
\addlegendentry{$P_{high}$=5 $P_{low}$=3}
%4.5, 7



\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
5       0.0310945	
5.5       0.0050015	
6      0.00077572	
6.5     4.0254e-005	
7       3.22e-006	
};
\addlegendentry{$P_{high}$=5 $P_{low}$=4}
%7.5, 12

\addplot[
    color=BurntOrange,
	mark=triangle,
    thick,
    mark size=3,
]
table {
5.0     0.0316556	
5.5       0.0051414	
6.0    0.00066028	
6.5     3.7284e-005	
7.0   1.9278e-006	
};
\addlegendentry{$P$=5}

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
5.0     0.0493583	
5.5       0.0093266	
6.0     0.0013959	
6.5      0.00010328	
7.0   4.3302e-006		 
};
\addlegendentry{$P$=4}



\end{axis}
\end{tikzpicture}


==> Complexity_255_239_2_MULTILAYER_ORBGRAND.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Complexity [\%]}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
 %       xmin=3,
%        xmax=8,
%        ymin=1e-6,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=COMP_MULTI,
    legend columns=2,
]


\addplot[
    color=brown,
    mark=x,
    thick,
    mark size=3,
]
table {
5.0 99.4402975
5.5 90.034
6.0 56.7265
6.5 30.4855
7.0 25.29925
};
\addlegendentry{Single-$\gamma_M$ M-IDA-Chase}


\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
5 99.9336
5.5 98.416028
6 92.020712
6.5 81.626456
7 75.897464
};
\addlegendentry{Single-$\gamma_{MD}$ MD-IDA-ORBGRAND}
%Diff>=8.2, weight_low=18

\addplot[
    color=BurntOrange,
    mark=x,
    dashed,
    thick,
    mark size=3,
]
table {
5.0 96.4402975
5.5 84.034
6.0 48.85206
6.5 21.3761
7.0 17.14337
};
\addlegendentry{Multi-$\gamma_M$ M-IDA-Chase}



\addplot[
    color=CornflowerBlue,
    mark=o,
    dashed,
    thick,
    mark size=3,
]
table {
5 97.141
5.5 94.416028
6 86.5561
6.5 72.7878
7 66.88052
};
\addlegendentry{Multi-$\gamma_{MD}$ MD-IDA-ORBGRAND}
%Diff>=8.2, weight_low=18








%\addplot[
%    color=BurntOrange,
%	%mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%5      50.4
%5.5    50.4
%6      50.4
%6.5    50.4
%7      50.4
%};
%\addlegendentry{nPat=252}

%\addplot[
%    color=magenta,
%	%mark=magenta,
%    thick,
%    mark size=3,
%]
%table {
%5           0.184	
%5.5           0.056	
%6        0.015408	
%6.5       0.0029307	
%7        0.000561	
%};
%\addlegendentry{nPat=306}
%
%\addplot[
%    color=gray,
%	%mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%5           0.172	
%5.5           0.053	
%6        0.013466	
%6.5       0.0026919	
%7      0.00039549	
%};
%\addlegendentry{nPat=369}





\end{axis}
\end{tikzpicture}


==> Complexity_255_239_2_OPTIMAL_DIFF.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Complexity [\%]}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
 %       xmin=3,
%        xmax=8,
%        ymin=1e-6,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=COMP_OPTIMAL_DIFF,
    legend columns=2,
]



\addplot[
    color=CornflowerBlue,
    mark=square,
    thick,
    mark size=3,
]
table {
5   89.89825
5.5 71.644
6   53.48425
6.5 41.782
7   36.61225
};
\addlegendentry{$P_{high}$=5 $P_{low}$=3, diff}
%Diff>=2.2

\addplot[
    color=CornflowerBlue,
    mark=square,
	dashed,
    thick,
    mark size=3,
]
table {
5   94.449625
5.5 74.2825
6   46.723
6.5 29.9965
7   25.621
};
\addlegendentry{$P_{high}$=5 $P_{low}$=3, abs}
%abs>=3.0



\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
5   99.87562
5.5 98.6446
6   92.926
6.5 82.42
7    73.775
};
\addlegendentry{$P_{high}$=5 $P_{low}$=4, diff}
%Diff>=3.6

\addplot[
    color=blue,
	dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
5 100
5.5 99.909975
6 97.1081
6.5 81.3125
7    60.1145
};
\addlegendentry{$P_{high}$=5 $P_{low}$=4, abs}
%Abs>5.0


\addplot[
    color=BurntOrange,
	mark=triangle,
    thick,
    mark size=3,
]
table {
5.0     100	
5.5     100
6.0     100
6.5     100
7.0   	100
};
\addlegendentry{$P$=5}



\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
5       50
5.5     50
6       50
6.5     50
7       50
};
\addlegendentry{$P$=4}



\end{axis}
\end{tikzpicture}


==> Complexity_255_239_2_OPTIMAL_DIFF_ORBGRAND.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Complexity [\%]}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
 %       xmin=3,
%        xmax=8,
%        ymin=1e-6,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=COMP_OPTIMAL_ORB,
    legend columns=2,
]



\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
5 100
5.5 99.43208
6 95.2070528
6.5 87.480464
7 82.543776
};
\addlegendentry{nPat$_{high}$=500, nPat$_{low}$=252, diff}
%Diff>=8.2, weight_low=18

\addplot[
    color=blue,
	dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
5 100
5 100
6 100
6 99.86944288
7 89.19712
};
\addlegendentry{nPat$_{high}$=500, nPat$_{low}$=252, abs}
%abs>=10, weight_low=18




\addplot[
    color=CornflowerBlue,
    mark=square,
    thick,
    mark size=3,
]
table {
5 99.9336
5.5 98.416028
6 92.020712
6.5 81.626456
7 75.897464
};
\addlegendentry{nPat$_{high}$=500, nPat$_{low}$=168}
%Diff>=7.6, weight_low=18


\addplot[
    color=CornflowerBlue,
	dashed,
    mark=square,
    thick,
    mark size=3,
]
table {
5   100
5.5 100
6   100
6.5 98.7002864
7   77.951216
};
\addlegendentry{nPat$_{high}$=500, nPat$_{low}$=168}
%abs>=, weight_low=16








\addplot[
    color=BurntOrange,
    mark=triangle,
    thick,
    mark size=3,
]
table {
5      100
5.5    100
6      100
6.5    100	
7      100	 
};
\addlegendentry{nPat=500}


\addplot[
    color=black,
	mark=x,
    thick,
    mark size=3,
]
table {
5     89.2 
5.5   89.2 
6     89.2 
6.5   89.2 
7     89.2 
};
\addlegendentry{nPat=446}



%\addplot[
%    color=BurntOrange,
%	%mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%5      50.4
%5.5    50.4
%6      50.4
%6.5    50.4
%7      50.4
%};
%\addlegendentry{nPat=252}

%\addplot[
%    color=magenta,
%	%mark=magenta,
%    thick,
%    mark size=3,
%]
%table {
%5           0.184	
%5.5           0.056	
%6        0.015408	
%6.5       0.0029307	
%7        0.000561	
%};
%\addlegendentry{nPat=306}
%
%\addplot[
%    color=gray,
%	%mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%5           0.172	
%5.5           0.053	
%6        0.013466	
%6.5       0.0026919	
%7      0.00039549	
%};
%\addlegendentry{nPat=369}





\end{axis}
\end{tikzpicture}


==> Complexity_255_239_2_OPTIMAL_LLRbased.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Complexity [\%]}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
 %       xmin=3,
%        xmax=8,
%        ymin=1e-6,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=COMP_OPTIMAL_LLR,
    legend columns=2,
]



\addplot[
    color=CornflowerBlue,
    mark=square,
    thick,
    mark size=3,
]
table {
5.0 99.4402975
5.5 90.034
6.0 56.7265
6.5 30.4855
7.0 25.29925
};
\addlegendentry{$P_{high}$=5 $P_{low}$=3}
%4.5, 7


\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
5.0 100
5.5 100
6.0 99.4702
6.5 82.5265
7.0 53.9415
};
\addlegendentry{$P_{high}$=5 $P_{low}$=4}
%7.5, 12


\addplot[
    color=BurntOrange,
	mark=triangle,
    thick,
    mark size=3,
]
table {
5.0     100	
5.5     100
6.0     100
6.5     100
7.0   	100
};
\addlegendentry{$P$=5}



\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
5       50
5.5     50
6       50
6.5     50
7       50
};
\addlegendentry{$P$=4}



\end{axis}
\end{tikzpicture}


==> LLR_distribution.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{6pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    xlabel={LLR value}, xlabel style={yshift=-0.2em},
    ylabel={Average number of LLRs}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    ybar interval,
    ymax = 256,
    ymin = 0,
    width=1\columnwidth, height=5.8cm,
    thick,
	xmin=1,
	xmax=12,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12},
    xticklabels={$<$0.5,$<$1.0,$<$1.5,$<$2.0,$<$2.5,$<$3.0,$<$3.5,$<$4.0,$<$4.5,$<$5.0,$<$5.5,$<$6.0},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=LLRdist,
    legend columns=3,
]


\addplot[
	color=CornflowerBlue,
	fill,
]
table {
1 16.13	
2 32.708	
3 50.033	
4 68.297	
5 87.462	
6 107.3	
7 127.37
8 147.11	
9 165.96
10 183.39
11 198.97
12 212.43
};
\addlegendentry{$L$=1}

\addplot[
    color=blue,
	fill,
]
table {
1   17.075	
2   34.57	
3   52.608	
4   71.315	
5   90.612	
6   110.39	
7   130.3	
8   149.75	
9   168.26	
10  185.32	
11  200.5	
12  213.59	
};
\addlegendentry{$L$=2}

\addplot[
    color=Black,
	fill,
]
table {
1  17.55
2  35.407
3  53.812
4  72.894
5  92.525
6  112.33
7  131.98
8  151.22
9  169.56
10 186.38
11 201.45
12 214.35
};
\addlegendentry{$L$=4}



\addplot[
    color=Gray,
	fill,
]
table {
1  17.92	
2  36.051	
3  54.747	
4  74.073	
5  93.607	
6  113.71	
7  133.52	
8  152.81	
9  170.94	
10 187.37	
11 202.29	
12 214.98	
};
\addlegendentry{$L$=8}

\addplot[
    color=Bittersweet,
	fill,
]
table {
1   18.297
2   36.933
3   55.527
4   74.908
5   95.1	
6   114.6
7   134.68
8   153.84
9   171.93
10  188.65
11  203.41
12  215.95
};
\addlegendentry{$L$=16}

\addplot[
color=BurntOrange,
	fill,
]
table {
1  18.769
2  37.824
3  56.324
4  75.769
5  96.056
6  116.3
7  136.13
8  154.83
9  172.57
10 188.71
11 203.12
12 216.07
};
\addlegendentry{$L$=32}




\end{axis}
\end{tikzpicture}


==> maxLRP_distribution.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{6pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    xlabel={$P_{low}$}, xlabel style={yshift=-0.2em},
    ylabel={Average LLR value}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    ybar interval,
    ymax = 5,
    ymin = 0,
    width=1\columnwidth, height=5.8cm,
    thick,
	xmin=1,
	xmax=8,
	xtick={1,2,3,4,5,6,7,8},
    xticklabels={0,1,2,3,4,5,6,7},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=LRPdist,
    legend columns=6,
]


\addplot[
	color=CornflowerBlue,
	fill,
]
table {
1 0.932623495
2 0.484957188
3 0.501516826
4 0.512073798
5 0.523371526
6 0.442727333
7 0.866796667
8 0
};
\addlegendentry{$|\tilde{y}_0|$}

\addplot[
    color=blue,
	fill,
]
table {
1  2.033720643
2  1.108445678
3  0.924945725
4  0.970066245
5  1.016917457
6  1.097225556
7  1.559723333
8 0
};
\addlegendentry{$|\tilde{y}_1|$}

\addplot[
    color=Black,
	fill,
]
table {
1 2.958556715
2 1.869774295
3 1.489178976
4 1.444279939
5 1.487677143
6 1.571568889
7 1.849866667
8 0
};
\addlegendentry{$|\tilde{y}_2|$}



\addplot[
    color=Gray,
	fill,
]
table {
1 3.698766763 
2 2.708181521 
3 2.231699232 
4 1.953353374 
5 1.991522 
6 2.014058889
7 2.3413 
8 0
};
\addlegendentry{$|\tilde{y}_3|$}

\addplot[
    color=Bittersweet,
	fill,
]
table {
1 4.30069454  
2 3.420816066 
3 2.942688703 
4 2.534220307 
5 2.428531429 
6 2.438677778
7 2.7144 
8 0
};
\addlegendentry{$|\tilde{y}_4|$}

\addplot[
color=BurntOrange,
	fill,
]
table {
1 4.804275051
2 4.045739011
3 3.617222833
4 3.172987117
5 3.009648571
6 2.850733333
7 3.010833333
8 0
};
\addlegendentry{$|\tilde{y}_5|$}


\end{axis}
\end{tikzpicture}


==> minmaxLRPdiff_distribution.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{6pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    xlabel={$P_{low}$}, xlabel style={yshift=-0.2em},
    ylabel={Average value}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    %ybar interval,
    ymax = 5,
    ymin = 0,
    width=1\columnwidth, height=5.8cm,
    thick,
	xmin=1,
	xmax=7,
	xtick={1,2,3,4,5,6,7,8},
    xticklabels={0,1,2,3,4,5,6,7},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=minmax,
    legend columns=3,
]


\addplot[
	color=CornflowerBlue,
	 mark=square,
    thick,
    mark size=3,
%	fill,
]
table {
1 3.871651556
2 3.560781823
3 3.115706007
4 2.660913319
5 2.486277045
6 2.408006
7 2.144036666
8 0
};
\addlegendentry{$|\tilde{y}_5|$ - $|\tilde{y}_0|$}

\addplot[
    color=blue,
	mark=o,
    thick,
    mark size=3,
%	fill,
]
table {
1  3.368071045
2  2.935858878
3  2.441171877
4  2.022146509
5  1.905159903
6  1.995950445
7  1.847603333
8 0
};
\addlegendentry{$|\tilde{y}_4|$ - $|\tilde{y}_0|$}



\addplot[
    color=Black,
    mark=x,
    thick,
    mark size=3,
%	fill,
]
table {
1 2.766143268
2 2.223224333
3 1.730182406
4 1.441279576
5 1.468150474
6 1.571331556
7 1.474503333
8 0
};
\addlegendentry{$|\tilde{y}_3|$ - $|\tilde{y}_0|$}



\addplot[
    color=Gray,
	    mark=triangle,
    thick,
    mark size=3,
%	fill,
]
table {
1 2.02593322
2 1.384817107
3 0.98766215
4 0.932206141
5 0.964305617
6 1.128841556
7 0.98307
8 0
};
\addlegendentry{$|\tilde{y}_2|$ - $|\tilde{y}_0|$}


\addplot[
    color=Bittersweet,
	    mark=+,
    thick,
    mark size=3,
%	fill,
]
table {
1 1.101097148
2 0.62348849
3 0.423428899
4 0.457992447 
5 0.493545931 
6 0.654498223
7 0.692926666
8 0
};
\addlegendentry{$|\tilde{y}_1|$ - $|\tilde{y}_0|$}


\end{axis}
\end{tikzpicture}

